3-d quantum stabilizer codes with a power law energy barrier

We introduce a new primitive, called welding, for combining two stabilizer codes to produce a new stabilizer code. We apply welding to construct surface codes and then use the surface codes to construct solid codes, a variant of a 3-d toric code with rough and smooth boundaries. Finally, we weld solid codes together to produce a $(O(L^3),1,O(L^{4/3}))$ stabilizer code with an energy barrier of $O(L^{2/3})$, which solves an open problem of whether a power law energy barrier is possible for local stabilizer code Hamiltonians in three-dimensions. The previous highest energy barrier is $O(\log L)$. Previous no-go results are avoided by breaking translation invariance.

==> fig1.tex <==



\begin{tikzpicture}[scale=1]

\draw (1,1.2)node {$\alpha$};
\draw (2,1.2)node {$\alpha$};
\draw (5,1.2)node {$\alpha$};

\path(0,0) node[draw,shape=circle,scale=0.4,fill] (v0) {};
\path(1,0) node[draw,pink,shape=circle,scale=1] (v1) {};
\path(0,1) node[draw,shape=circle,scale=1] (v2) {};
\path(1,1) node[draw,shape=circle,scale=0.4,fill] (v3) {};


\draw[dashed,pink] (v0)--(v1)--(v3);
\draw[blue,thick] (v0)--(v2)--(v3);


\path(3,1) node[draw,shape=circle,scale=1] (v3) {};
\path(2,1) node[draw,shape=circle,scale=0.4,fill] (v2) {};
\path(3,0) node[draw,shape=circle,scale=0.4,fill] (v1) {};
\path(2,0) node[draw,pink,shape=circle,scale=1] (v0) {};

\draw[dashed,pink] (v2)--(v0)--(v1);
\draw[blue,thick] (v1)--(v3)--(v2);

\draw (1.5,.5)node {$\boxplus$};
\draw (3.5,.5)node {$=$};

\path(4,0) node[draw,shape=circle,scale=0.4,fill] (v0) {};
\path(5,0) node[draw,pink,shape=circle,scale=1] (v1) {};
\path(4,1) node[draw,shape=circle,scale=1] (v2) {};
\path(5,1) node[draw,shape=circle,scale=0.4,fill] (v3) {};
\path(6,1) node[draw,shape=circle,scale=1] (v4) {};
\path(6,0) node[draw,shape=circle,scale=0.4,fill] (v5) {};


\draw[dashed,pink] (v0)--(v1)--(v3) (v1)--(v5);
\draw[blue,thick] (v0)--(v2)--(v3)--(v4)--(v5);

\end{tikzpicture}
        

==> fig2.tex <==

\begin{tikzpicture}[scale=1]



\path(0,0) node[draw,shape=circle,scale=0.4,fill] (v00) {};
\path(1,0) node[draw,pink,shape=circle,scale=1] (v10) {};
\path(2,0) node[draw,shape=circle,scale=0.4,fill] (v20) {};
\path(0,1) node[draw,shape=circle,scale=1] (v01) {};
\path(1,1) node[draw,shape=circle,scale=0.4,fill] (v11) {};
\path(2,1) node[draw,shape=circle,scale=1] (v21) {};


\draw[dashed,pink] (v00)--(v10)--(v20) (v10)--(v11);
\draw[blue,thick] (v00)--(v01)--(v11)--(v21)--(v20);


\path(0,2) node[draw,shape=circle,scale=1] (v00) {};
\path(1,2) node[draw,shape=circle,scale=0.4,fill] (v10) {};
\path(2,2) node[draw,shape=circle,scale=1] (v20) {};
\path(0,3) node[draw,shape=circle,scale=0.4,fill] (v01) {};
\path(1,3) node[draw,pink,shape=circle,scale=1] (v11) {};
\path(2,3) node[draw,shape=circle,scale=0.4,fill] (v21) {};


\draw[dashed,pink] (v01)--(v11)--(v21) (v11)--(v10);
\draw[blue,thick] (v01)--(v00)--(v10)--(v20)--(v21);


\draw (1,1.2)node {$\alpha$};
\draw (1,1.8)node {$\alpha$};
\draw (1,1.5)node {$\boxtimes$};
\draw(3,1.5)node {$=$};

%making them well matched and linearly independent

\path(4,0) node[draw,shape=circle,scale=0.4,fill] (v00) {};
\path(5,0) node[draw,pink,shape=circle,scale=1] (v10) {};
\path(6,0) node[draw,shape=circle,scale=0.4,fill] (v20) {};
\path(4,1) node[draw,shape=circle,scale=1] (v01) {};
\path(5,1) node[draw,shape=circle,scale=0.4,fill] (v11) {};


\draw[dashed,pink] (v00)--(v10)--(v20) (v10)--(v11);
\draw[blue,thick] (v00)--(v01)--(v11);


\path(4,2) node[draw,shape=circle,scale=1] (v00) {};
\path(5,2) node[draw,shape=circle,scale=0.4,fill] (v10) {};
\path(4,3) node[draw,shape=circle,scale=0.4,fill] (v01) {};
\path(5,3) node[draw,pink,shape=circle,scale=1] (v11) {};
\path(6,3) node[draw,shape=circle,scale=0.4,fill] (v21) {};


\draw[dashed,pink] (v01)--(v11)--(v21) (v11)--(v10);
\draw[blue,thick] (v01)--(v00)--(v10);

\draw (5,1.2)node {$\alpha$};
\draw (5,1.8)node {$\alpha$};
\draw (5,1.5)node {$\boxtimes$};
\draw (4,-.3)node {$X$};
\draw (6,-.3)node {$X$};
\draw (4,3.3)node {$X$};
\draw (6,3.3)node {$X$};

\draw(7,1.5)node {$=$};

%combine them

\path(8,0) node[draw,shape=circle,scale=0.4,fill] (v00) {};
\path(9,0) node[draw,pink,shape=circle,scale=1] (v10) {};
\path(10,0) node[draw,shape=circle,scale=0.4,fill] (v20) {};
\path(8,1) node[draw,shape=circle,scale=1] (v01) {};
\path(9,1) node[draw,shape=circle,scale=0.4,fill] (v11) {};
\path(8,2) node[draw,shape=circle,scale=0.4,fill] (v02) {};
\path(9,2) node[draw,pink,shape=circle,scale=1] (v12) {};
\path(10,2) node[draw,shape=circle,scale=0.4,fill] (v22) {};


\draw[dashed,pink] (v00)--(v10)--(v20) (v10)--(v11) (v02)--(v12)--(v22) (v12)--(v11);
\draw[blue,thick] (v00)--(v01)--(v02) (v01)--(v11);



\draw (9,1.2)node {$\alpha$};
\draw (8,-.3)node {$X$};
\draw (10,-.3)node {$X$};
\draw (8,2.3)node {$X$};
\draw (10,2.3)node {$X$};
\draw(11,1.5)node {$=$};


%clean

\path(12,0) node[draw,shape=circle,scale=0.4,fill] (v00) {};
\path(13,0) node[draw,pink,shape=circle,scale=1] (v10) {};
\path(14,0) node[draw,shape=circle,scale=0.4,fill] (v20) {};
\path(12,1) node[draw,shape=circle,scale=1] (v01) {};
\path(13,1) node[draw,shape=circle,scale=0.4,fill] (v11) {};
\path(12,2) node[draw,shape=circle,scale=0.4,fill] (v02) {};
\path(13,2) node[draw,pink,shape=circle,scale=1] (v12) {};
\path(14,2) node[draw,shape=circle,scale=0.4,fill] (v22) {};
\path(14,1) node[draw,shape=circle,scale=1] (v21) {};


\draw[dashed,pink] (v00)--(v10)--(v20) (v10)--(v11) (v02)--(v12)--(v22) (v12)--(v11);
\draw[blue,thick] (v00)--(v01)--(v02) (v01)--(v11) (v20)--(v21)--(v22) (v21)--(v11);


\draw (13,1.2)node {$\alpha$};
\draw (12,-.3)node {$X$};
\draw (14,-.3)node {$X$};

\end{tikzpicture}

        

==> fig3.tex <==
\begin{tikzpicture}[scale=1] 
 \path(0,0) node[draw,shape=circle,scale=0.3,fill] (v00) {};
    \path(1,0) node[draw,shape=circle,pink,scale=1] (v10) {};
    \path(2,0) node[draw,shape=circle,scale=0.3,fill] (v20){}; 
    \path(0,1) node[draw,shape=circle,scale=1] (v01) {}; 
    \path(1,1) node[draw,shape=circle,scale=0.3,fill] (v11) {}; 
    \path(2,1) node[draw,shape=circle,scale=1] (v21) {}; 
    \path(0,2) node[draw,shape=circle,scale=0.3,fill] (v02) {}; 
    \path(1,2) node[draw,shape=circle,pink,scale=1] (v12) {}; 
    \path(2,2) node[draw,shape=circle,scale=0.3,fill] (v22) {}; 
    \draw[dashed,pink,scale=1] (v00)--(v10)--(v20) (v10)--(v11)--(v12) (v02)--(v12)--(v22); 
    \draw[blue,thick,scale=1] (v00)--(v01)--(v02) (v01)--(v11)--(v21) (v20)--(v21)--(v22); 
    
        \path(4,0) node[draw,shape=circle,scale=0.3,fill] (v00) {};
    \path(5,0) node[draw,shape=circle,pink,scale=1] (v10) {};
    \path(6,0) node[draw,shape=circle,scale=0.3,fill] (v20){}; 
    \path(4,1) node[draw,shape=circle,scale=1] (v01) {}; 
    \path(5,1) node[draw,shape=circle,scale=0.3,fill] (v11) {}; 
    \path(6,1) node[draw,shape=circle,scale=1] (v21) {}; 
    \path(4,2) node[draw,shape=circle,scale=0.3,fill] (v02) {}; 
    \path(5,2) node[draw,shape=circle,pink,scale=1] (v12) {}; 
    \path(6,2) node[draw,shape=circle,scale=0.3,fill] (v22) {}; 
    \draw[dashed,pink,scale=1] (v00)--(v10)--(v20) (v10)--(v11)--(v12) (v02)--(v12)--(v22); 
    \draw[blue,thick,scale=1] (v00)--(v01)--(v02) (v01)--(v11)--(v21) (v20)--(v21)--(v22); 
    
        \path(8,0) node[draw,shape=circle,scale=0.3,fill] (v00) {};
    \path(9,0) node[draw,shape=circle,pink,scale=1] (v10) {};
    \path(10,0) node[draw,shape=circle,scale=0.3,fill] (v20){}; 
    \path(8,1) node[draw,shape=circle,scale=1] (v01) {}; 
    \path(9,1) node[draw,shape=circle,scale=0.3,fill] (v11) {}; 
    \path(10,1) node[draw,shape=circle,scale=1] (v21) {}; 
    \path(8,2) node[draw,shape=circle,scale=0.3,fill] (v02) {}; 
    \path(9,2) node[draw,shape=circle,pink,scale=1] (v12) {}; 
    \path(10,2) node[draw,shape=circle,scale=0.3,fill] (v22) {}; 
    \draw[dashed,pink,scale=1] (v00)--(v10)--(v20) (v10)--(v11)--(v12) (v02)--(v12)--(v22); 
    \draw[blue,thick,scale=1] (v00)--(v01)--(v02) (v01)--(v11)--(v21) (v20)--(v21)--(v22); 
    
        \path(10,0) node[draw,shape=circle,scale=0.3,fill] (v00) {};
    \path(11,0) node[draw,shape=circle,pink,scale=1] (v10) {};
    \path(12,0) node[draw,shape=circle,scale=0.3,fill] (v20){}; 
    \path(10,1) node[draw,shape=circle,scale=1] (v01) {}; 
    \path(11,1) node[draw,shape=circle,scale=0.3,fill] (v11) {}; 
    \path(12,1) node[draw,shape=circle,scale=1] (v21) {}; 
    \path(10,2) node[draw,shape=circle,scale=0.3,fill] (v02) {}; 
    \path(11,2) node[draw,shape=circle,pink,scale=1] (v12) {}; 
    \path(12,2) node[draw,shape=circle,scale=0.3,fill] (v22) {}; 
    \draw[dashed,pink,scale=1] (v00)--(v10)--(v20) (v10)--(v11)--(v12) (v02)--(v12)--(v22); 
    \draw[blue,thick,scale=1] (v00)--(v01)--(v02) (v01)--(v11)--(v21) (v20)--(v21)--(v22); 
    
        

\draw (3,1)node {$\boxtimes$};
\draw (7,1)node {$=$};
\draw (2.2,0)node {$\alpha$};
\draw (2.2,2)node {$\beta$};
\draw (3.8,0)node {$\alpha$};
\draw (3.8,2)node {$\beta$};
\draw (9.8,0)node {$\alpha$};
\draw (9.8,2)node {$\beta$};
\draw (0,-.3)node {$X$};
\draw (2,-.3)node {$X$};
\draw (4,-.3)node {$X$};
\draw (6,-.3)node {$X$};
\draw (8,-.3)node {$X$};
\draw (10,-.3)node {$X$};
\draw (12,-.3)node {$X$};


        \end{tikzpicture}

==> fig4.tex <==
\begin{tikzpicture}[scale=0.7] 
 \path(0,0) node[draw,shape=circle,scale=0.21,fill] (v00) {};
    \path(1,0) node[draw,shape=circle,pink,scale=0.7] (v10) {};
    \path(2,0) node[draw,shape=circle,scale=0.21,fill] (v20){}; 
    \path(0,1) node[draw,shape=circle,scale=0.7] (v01) {}; 
    \path(1,1) node[draw,shape=circle,scale=0.21,fill] (v11) {}; 
    \path(2,1) node[draw,shape=circle,scale=0.7] (v21) {}; 
    \path(0,2) node[draw,shape=circle,scale=0.21,fill] (v02) {}; 
    \path(1,2) node[draw,shape=circle,pink,scale=0.7] (v12) {}; 
    \path(2,2) node[draw,shape=circle,scale=0.21,fill] (v22) {}; 
    \draw[dashed,pink,scale=0.7] (v00)--(v10)--(v20) (v10)--(v11)--(v12) (v02)--(v12)--(v22); 
    \draw[blue,thick,scale=0.7] (v00)--(v01)--(v02) (v01)--(v11)--(v21) (v20)--(v21)--(v22); 
    
        \path(2,0) node[draw,shape=circle,scale=0.21,fill] (v00) {};
    \path(3,0) node[draw,shape=circle,pink,scale=0.7] (v10) {};
    \path(4,0) node[draw,shape=circle,scale=0.21,fill] (v20){}; 
    \path(2,1) node[draw,shape=circle,scale=0.7] (v01) {}; 
    \path(3,1) node[draw,shape=circle,scale=0.21,fill] (v11) {}; 
    \path(4,1) node[draw,shape=circle,scale=0.7] (v21) {}; 
    \path(2,2) node[draw,shape=circle,scale=0.21,fill] (v02) {}; 
    \path(3,2) node[draw,shape=circle,pink,scale=0.7] (v12) {}; 
    \path(4,2) node[draw,shape=circle,scale=0.21,fill] (v22) {}; 
    \draw[dashed,pink,scale=0.7] (v00)--(v10)--(v20) (v10)--(v11)--(v12) (v02)--(v12)--(v22); 
    \draw[blue,thick,scale=0.7] (v00)--(v01)--(v02) (v01)--(v11)--(v21) (v20)--(v21)--(v22); 
    
        \path(0,4) node[draw,shape=circle,scale=0.21,fill] (v00) {};
    \path(1,4) node[draw,shape=circle,pink,scale=0.7] (v10) {};
    \path(2,4) node[draw,shape=circle,scale=0.21,fill] (v20){}; 
    \path(0,5) node[draw,shape=circle,scale=0.7] (v01) {}; 
    \path(1,5) node[draw,shape=circle,scale=0.21,fill] (v11) {}; 
    \path(2,5) node[draw,shape=circle,scale=0.7] (v21) {}; 
    \path(0,6) node[draw,shape=circle,scale=0.21,fill] (v02) {}; 
    \path(1,6) node[draw,shape=circle,pink,scale=0.7] (v12) {}; 
    \path(2,6) node[draw,shape=circle,scale=0.21,fill] (v22) {}; 
    \draw[dashed,pink,scale=0.7] (v00)--(v10)--(v20) (v10)--(v11)--(v12) (v02)--(v12)--(v22); 
    \draw[blue,thick,scale=0.7] (v00)--(v01)--(v02) (v01)--(v11)--(v21) (v20)--(v21)--(v22); 
    
        \path(2,4) node[draw,shape=circle,scale=0.21,fill] (v00) {};
    \path(3,4) node[draw,shape=circle,pink,scale=0.7] (v10) {};
    \path(4,4) node[draw,shape=circle,scale=0.21,fill] (v20){}; 
    \path(2,5) node[draw,shape=circle,scale=0.7] (v01) {}; 
    \path(3,5) node[draw,shape=circle,scale=0.21,fill] (v11) {}; 
    \path(4,5) node[draw,shape=circle,scale=0.7] (v21) {}; 
    \path(2,6) node[draw,shape=circle,scale=0.21,fill] (v02) {}; 
    \path(3,6) node[draw,shape=circle,pink,scale=0.7] (v12) {}; 
    \path(4,6) node[draw,shape=circle,scale=0.21,fill] (v22) {}; 
    \draw[dashed,pink,scale=0.7] (v00)--(v10)--(v20) (v10)--(v11)--(v12) (v02)--(v12)--(v22); 
    \draw[blue,thick,scale=0.7] (v00)--(v01)--(v02) (v01)--(v11)--(v21) (v20)--(v21)--(v22); 
    
        \path(7,0.5) node[draw,shape=circle,scale=0.21,fill] (v00) {};
    \path(8,0.5) node[draw,shape=circle,pink,scale=0.7] (v10) {};
    \path(9,0.5) node[draw,shape=circle,scale=0.21,fill] (v20){}; 
    \path(7,1.5) node[draw,shape=circle,scale=0.7] (v01) {}; 
    \path(8,1.5) node[draw,shape=circle,scale=0.21,fill] (v11) {}; 
    \path(9,1.5) node[draw,shape=circle,scale=0.7] (v21) {}; 
    \path(7,2.5) node[draw,shape=circle,scale=0.21,fill] (v02) {}; 
    \path(8,2.5) node[draw,shape=circle,pink,scale=0.7] (v12) {}; 
    \path(9,2.5) node[draw,shape=circle,scale=0.21,fill] (v22) {}; 
    \draw[dashed,pink,scale=0.7] (v00)--(v10)--(v20) (v10)--(v11)--(v12) (v02)--(v12)--(v22); 
    \draw[blue,thick,scale=0.7] (v00)--(v01)--(v02) (v01)--(v11)--(v21) (v20)--(v21)--(v22); 
    
        \path(7,2.5) node[draw,shape=circle,scale=0.21,fill] (v00) {};
    \path(8,2.5) node[draw,shape=circle,pink,scale=0.7] (v10) {};
    \path(9,2.5) node[draw,shape=circle,scale=0.21,fill] (v20){}; 
    \path(7,3.5) node[draw,shape=circle,scale=0.7] (v01) {}; 
    \path(8,3.5) node[draw,shape=circle,scale=0.21,fill] (v11) {}; 
    \path(9,3.5) node[draw,shape=circle,scale=0.7] (v21) {}; 
    \path(7,4.5) node[draw,shape=circle,scale=0.21,fill] (v02) {}; 
    \path(8,4.5) node[draw,shape=circle,pink,scale=0.7] (v12) {}; 
    \path(9,4.5) node[draw,shape=circle,scale=0.21,fill] (v22) {}; 
    \draw[dashed,pink,scale=0.7] (v00)--(v10)--(v20) (v10)--(v11)--(v12) (v02)--(v12)--(v22); 
    \draw[blue,thick,scale=0.7] (v00)--(v01)--(v02) (v01)--(v11)--(v21) (v20)--(v21)--(v22); 
    
        \path(9,0.5) node[draw,shape=circle,scale=0.21,fill] (v00) {};
    \path(10,0.5) node[draw,shape=circle,pink,scale=0.7] (v10) {};
    \path(11,0.5) node[draw,shape=circle,scale=0.21,fill] (v20){}; 
    \path(9,1.5) node[draw,shape=circle,scale=0.7] (v01) {}; 
    \path(10,1.5) node[draw,shape=circle,scale=0.21,fill] (v11) {}; 
    \path(11,1.5) node[draw,shape=circle,scale=0.7] (v21) {}; 
    \path(9,2.5) node[draw,shape=circle,scale=0.21,fill] (v02) {}; 
    \path(10,2.5) node[draw,shape=circle,pink,scale=0.7] (v12) {}; 
    \path(11,2.5) node[draw,shape=circle,scale=0.21,fill] (v22) {}; 
    \draw[dashed,pink,scale=0.7] (v00)--(v10)--(v20) (v10)--(v11)--(v12) (v02)--(v12)--(v22); 
    \draw[blue,thick,scale=0.7] (v00)--(v01)--(v02) (v01)--(v11)--(v21) (v20)--(v21)--(v22); 
    
        \path(9,2.5) node[draw,shape=circle,scale=0.21,fill] (v00) {};
    \path(10,2.5) node[draw,shape=circle,pink,scale=0.7] (v10) {};
    \path(11,2.5) node[draw,shape=circle,scale=0.21,fill] (v20){}; 
    \path(9,3.5) node[draw,shape=circle,scale=0.7] (v01) {}; 
    \path(10,3.5) node[draw,shape=circle,scale=0.21,fill] (v11) {}; 
    \path(11,3.5) node[draw,shape=circle,scale=0.7] (v21) {}; 
    \path(9,4.5) node[draw,shape=circle,scale=0.21,fill] (v02) {}; 
    \path(10,4.5) node[draw,shape=circle,pink,scale=0.7] (v12) {}; 
    \path(11,4.5) node[draw,shape=circle,scale=0.21,fill] (v22) {}; 
    \draw[dashed,pink,scale=0.7] (v00)--(v10)--(v20) (v10)--(v11)--(v12) (v02)--(v12)--(v22); 
    \draw[blue,thick,scale=0.7] (v00)--(v01)--(v02) (v01)--(v11)--(v21) (v20)--(v21)--(v22); 
    
        

\draw (2,3)node {$\boxplus$};
\draw (5.5,2.5)node {$=$};
\draw (0,2.2)node {$\alpha$};
\draw (2,2.2)node {$\beta$};
\draw (4,2.2)node {$\gamma$};

\draw (0,3.8)node {$\alpha$};
\draw (2,3.8)node {$\beta$};
\draw (4,3.8)node {$\gamma$};
\draw (-.3,0)node {$Z$};
\draw (-.3,2)node {$Z$};
\draw (-.3,4)node {$Z$};
\draw (-.3,6)node {$Z$};

\draw (6.7,.5)node {$Z$};
\draw (6.7,2.5)node {$Z$};
\draw (6.7,4.5)node {$Z$};



        \end{tikzpicture}

==> fig5.tex <==
\begin{tikzpicture}[scale=0.55] 
 \path(0,0) node[draw,shape=circle,scale=0.165,fill] (v00) {};
    \path(1,0) node[draw,shape=circle,pink,scale=0.55] (v10) {};
    \path(2,0) node[draw,shape=circle,scale=0.165,fill] (v20){}; 
    \path(0,1) node[draw,shape=circle,scale=0.55] (v01) {}; 
    \path(1,1) node[draw,shape=circle,scale=0.165,fill] (v11) {}; 
    \path(2,1) node[draw,shape=circle,scale=0.55] (v21) {}; 
    \path(0,2) node[draw,shape=circle,scale=0.165,fill] (v02) {}; 
    \path(1,2) node[draw,shape=circle,pink,scale=0.55] (v12) {}; 
    \path(2,2) node[draw,shape=circle,scale=0.165,fill] (v22) {}; 
    \draw[dashed,pink,scale=0.55] (v00)--(v10)--(v20) (v10)--(v11)--(v12) (v02)--(v12)--(v22); 
    \draw[blue,thick,scale=0.55] (v00)--(v01)--(v02) (v01)--(v11)--(v21) (v20)--(v21)--(v22); 
    
        \path(0,2) node[draw,shape=circle,scale=0.165,fill] (v00) {};
    \path(1,2) node[draw,shape=circle,pink,scale=0.55] (v10) {};
    \path(2,2) node[draw,shape=circle,scale=0.165,fill] (v20){}; 
    \path(0,3) node[draw,shape=circle,scale=0.55] (v01) {}; 
    \path(1,3) node[draw,shape=circle,scale=0.165,fill] (v11) {}; 
    \path(2,3) node[draw,shape=circle,scale=0.55] (v21) {}; 
    \path(0,4) node[draw,shape=circle,scale=0.165,fill] (v02) {}; 
    \path(1,4) node[draw,shape=circle,pink,scale=0.55] (v12) {}; 
    \path(2,4) node[draw,shape=circle,scale=0.165,fill] (v22) {}; 
    \draw[dashed,pink,scale=0.55] (v00)--(v10)--(v20) (v10)--(v11)--(v12) (v02)--(v12)--(v22); 
    \draw[blue,thick,scale=0.55] (v00)--(v01)--(v02) (v01)--(v11)--(v21) (v20)--(v21)--(v22); 
    
        \path(0,4) node[draw,shape=circle,scale=0.165,fill] (v00) {};
    \path(1,4) node[draw,shape=circle,pink,scale=0.55] (v10) {};
    \path(2,4) node[draw,shape=circle,scale=0.165,fill] (v20){}; 
    \path(0,5) node[draw,shape=circle,scale=0.55] (v01) {}; 
    \path(1,5) node[draw,shape=circle,scale=0.165,fill] (v11) {}; 
    \path(2,5) node[draw,shape=circle,scale=0.55] (v21) {}; 
    \path(0,6) node[draw,shape=circle,scale=0.165,fill] (v02) {}; 
    \path(1,6) node[draw,shape=circle,pink,scale=0.55] (v12) {}; 
    \path(2,6) node[draw,shape=circle,scale=0.165,fill] (v22) {}; 
    \draw[dashed,pink,scale=0.55] (v00)--(v10)--(v20) (v10)--(v11)--(v12) (v02)--(v12)--(v22); 
    \draw[blue,thick,scale=0.55] (v00)--(v01)--(v02) (v01)--(v11)--(v21) (v20)--(v21)--(v22); 
    
        \path(2,0) node[draw,shape=circle,scale=0.165,fill] (v00) {};
    \path(3,0) node[draw,shape=circle,pink,scale=0.55] (v10) {};
    \path(4,0) node[draw,shape=circle,scale=0.165,fill] (v20){}; 
    \path(2,1) node[draw,shape=circle,scale=0.55] (v01) {}; 
    \path(3,1) node[draw,shape=circle,scale=0.165,fill] (v11) {}; 
    \path(4,1) node[draw,shape=circle,scale=0.55] (v21) {}; 
    \path(2,2) node[draw,shape=circle,scale=0.165,fill] (v02) {}; 
    \path(3,2) node[draw,shape=circle,pink,scale=0.55] (v12) {}; 
    \path(4,2) node[draw,shape=circle,scale=0.165,fill] (v22) {}; 
    \draw[dashed,pink,scale=0.55] (v00)--(v10)--(v20) (v10)--(v11)--(v12) (v02)--(v12)--(v22); 
    \draw[blue,thick,scale=0.55] (v00)--(v01)--(v02) (v01)--(v11)--(v21) (v20)--(v21)--(v22); 
    
        \path(2,2) node[draw,shape=circle,scale=0.165,fill] (v00) {};
    \path(3,2) node[draw,shape=circle,pink,scale=0.55] (v10) {};
    \path(4,2) node[draw,shape=circle,scale=0.165,fill] (v20){}; 
    \path(2,3) node[draw,shape=circle,scale=0.55] (v01) {}; 
    \path(3,3) node[draw,shape=circle,scale=0.165,fill] (v11) {}; 
    \path(4,3) node[draw,shape=circle,scale=0.55] (v21) {}; 
    \path(2,4) node[draw,shape=circle,scale=0.165,fill] (v02) {}; 
    \path(3,4) node[draw,shape=circle,pink,scale=0.55] (v12) {}; 
    \path(4,4) node[draw,shape=circle,scale=0.165,fill] (v22) {}; 
    \draw[dashed,pink,scale=0.55] (v00)--(v10)--(v20) (v10)--(v11)--(v12) (v02)--(v12)--(v22); 
    \draw[blue,thick,scale=0.55] (v00)--(v01)--(v02) (v01)--(v11)--(v21) (v20)--(v21)--(v22); 
    
        \path(2,4) node[draw,shape=circle,scale=0.165,fill] (v00) {};
    \path(3,4) node[draw,shape=circle,pink,scale=0.55] (v10) {};
    \path(4,4) node[draw,shape=circle,scale=0.165,fill] (v20){}; 
    \path(2,5) node[draw,shape=circle,scale=0.55] (v01) {}; 
    \path(3,5) node[draw,shape=circle,scale=0.165,fill] (v11) {}; 
    \path(4,5) node[draw,shape=circle,scale=0.55] (v21) {}; 
    \path(2,6) node[draw,shape=circle,scale=0.165,fill] (v02) {}; 
    \path(3,6) node[draw,shape=circle,pink,scale=0.55] (v12) {}; 
    \path(4,6) node[draw,shape=circle,scale=0.165,fill] (v22) {}; 
    \draw[dashed,pink,scale=0.55] (v00)--(v10)--(v20) (v10)--(v11)--(v12) (v02)--(v12)--(v22); 
    \draw[blue,thick,scale=0.55] (v00)--(v01)--(v02) (v01)--(v11)--(v21) (v20)--(v21)--(v22); 
    
        \path(4,0) node[draw,shape=circle,scale=0.165,fill] (v00) {};
    \path(5,0) node[draw,shape=circle,pink,scale=0.55] (v10) {};
    \path(6,0) node[draw,shape=circle,scale=0.165,fill] (v20){}; 
    \path(4,1) node[draw,shape=circle,scale=0.55] (v01) {}; 
    \path(5,1) node[draw,shape=circle,scale=0.165,fill] (v11) {}; 
    \path(6,1) node[draw,shape=circle,scale=0.55] (v21) {}; 
    \path(4,2) node[draw,shape=circle,scale=0.165,fill] (v02) {}; 
    \path(5,2) node[draw,shape=circle,pink,scale=0.55] (v12) {}; 
    \path(6,2) node[draw,shape=circle,scale=0.165,fill] (v22) {}; 
    \draw[dashed,pink,scale=0.55] (v00)--(v10)--(v20) (v10)--(v11)--(v12) (v02)--(v12)--(v22); 
    \draw[blue,thick,scale=0.55] (v00)--(v01)--(v02) (v01)--(v11)--(v21) (v20)--(v21)--(v22); 
    
        \path(4,2) node[draw,shape=circle,scale=0.165,fill] (v00) {};
    \path(5,2) node[draw,shape=circle,pink,scale=0.55] (v10) {};
    \path(6,2) node[draw,shape=circle,scale=0.165,fill] (v20){}; 
    \path(4,3) node[draw,shape=circle,scale=0.55] (v01) {}; 
    \path(5,3) node[draw,shape=circle,scale=0.165,fill] (v11) {}; 
    \path(6,3) node[draw,shape=circle,scale=0.55] (v21) {}; 
    \path(4,4) node[draw,shape=circle,scale=0.165,fill] (v02) {}; 
    \path(5,4) node[draw,shape=circle,pink,scale=0.55] (v12) {}; 
    \path(6,4) node[draw,shape=circle,scale=0.165,fill] (v22) {}; 
    \draw[dashed,pink,scale=0.55] (v00)--(v10)--(v20) (v10)--(v11)--(v12) (v02)--(v12)--(v22); 
    \draw[blue,thick,scale=0.55] (v00)--(v01)--(v02) (v01)--(v11)--(v21) (v20)--(v21)--(v22); 
    
        \path(4,4) node[draw,shape=circle,scale=0.165,fill] (v00) {};
    \path(5,4) node[draw,shape=circle,pink,scale=0.55] (v10) {};
    \path(6,4) node[draw,shape=circle,scale=0.165,fill] (v20){}; 
    \path(4,5) node[draw,shape=circle,scale=0.55] (v01) {}; 
    \path(5,5) node[draw,shape=circle,scale=0.165,fill] (v11) {}; 
    \path(6,5) node[draw,shape=circle,scale=0.55] (v21) {}; 
    \path(4,6) node[draw,shape=circle,scale=0.165,fill] (v02) {}; 
    \path(5,6) node[draw,shape=circle,pink,scale=0.55] (v12) {}; 
    \path(6,6) node[draw,shape=circle,scale=0.165,fill] (v22) {}; 
    \draw[dashed,pink,scale=0.55] (v00)--(v10)--(v20) (v10)--(v11)--(v12) (v02)--(v12)--(v22); 
    \draw[blue,thick,scale=0.55] (v00)--(v01)--(v02) (v01)--(v11)--(v21) (v20)--(v21)--(v22); 
    
        \path(8,0) node[draw,shape=circle,scale=0.165,fill] (v00) {};
    \path(9,0) node[draw,shape=circle,pink,scale=0.55] (v10) {};
    \path(10,0) node[draw,shape=circle,scale=0.165,fill] (v20){}; 
    \path(8,1) node[draw,shape=circle,scale=0.55] (v01) {}; 
    \path(9,1) node[draw,shape=circle,scale=0.165,fill] (v11) {}; 
    \path(10,1) node[draw,shape=circle,scale=0.55] (v21) {}; 
    \path(8,2) node[draw,shape=circle,scale=0.165,fill] (v02) {}; 
    \path(9,2) node[draw,shape=circle,pink,scale=0.55] (v12) {}; 
    \path(10,2) node[draw,shape=circle,scale=0.165,fill] (v22) {}; 
    \draw[dashed,pink,scale=0.55] (v00)--(v10)--(v20) (v10)--(v11)--(v12) (v02)--(v12)--(v22); 
    \draw[blue,thick,scale=0.55] (v00)--(v01)--(v02) (v01)--(v11)--(v21) (v20)--(v21)--(v22); 
    
        \path(8,2) node[draw,shape=circle,scale=0.165,fill] (v00) {};
    \path(9,2) node[draw,shape=circle,pink,scale=0.55] (v10) {};
    \path(10,2) node[draw,shape=circle,scale=0.165,fill] (v20){}; 
    \path(8,3) node[draw,shape=circle,scale=0.55] (v01) {}; 
    \path(9,3) node[draw,shape=circle,scale=0.165,fill] (v11) {}; 
    \path(10,3) node[draw,shape=circle,scale=0.55] (v21) {}; 
    \path(8,4) node[draw,shape=circle,scale=0.165,fill] (v02) {}; 
    \path(9,4) node[draw,shape=circle,pink,scale=0.55] (v12) {}; 
    \path(10,4) node[draw,shape=circle,scale=0.165,fill] (v22) {}; 
    \draw[dashed,pink,scale=0.55] (v00)--(v10)--(v20) (v10)--(v11)--(v12) (v02)--(v12)--(v22); 
    \draw[blue,thick,scale=0.55] (v00)--(v01)--(v02) (v01)--(v11)--(v21) (v20)--(v21)--(v22); 
    
        \path(8,4) node[draw,shape=circle,scale=0.165,fill] (v00) {};
    \path(9,4) node[draw,shape=circle,pink,scale=0.55] (v10) {};
    \path(10,4) node[draw,shape=circle,scale=0.165,fill] (v20){}; 
    \path(8,5) node[draw,shape=circle,scale=0.55] (v01) {}; 
    \path(9,5) node[draw,shape=circle,scale=0.165,fill] (v11) {}; 
    \path(10,5) node[draw,shape=circle,scale=0.55] (v21) {}; 
    \path(8,6) node[draw,shape=circle,scale=0.165,fill] (v02) {}; 
    \path(9,6) node[draw,shape=circle,pink,scale=0.55] (v12) {}; 
    \path(10,6) node[draw,shape=circle,scale=0.165,fill] (v22) {}; 
    \draw[dashed,pink,scale=0.55] (v00)--(v10)--(v20) (v10)--(v11)--(v12) (v02)--(v12)--(v22); 
    \draw[blue,thick,scale=0.55] (v00)--(v01)--(v02) (v01)--(v11)--(v21) (v20)--(v21)--(v22); 
    
        \path(10,0) node[draw,shape=circle,scale=0.165,fill] (v00) {};
    \path(11,0) node[draw,shape=circle,pink,scale=0.55] (v10) {};
    \path(12,0) node[draw,shape=circle,scale=0.165,fill] (v20){}; 
    \path(10,1) node[draw,shape=circle,scale=0.55] (v01) {}; 
    \path(11,1) node[draw,shape=circle,scale=0.165,fill] (v11) {}; 
    \path(12,1) node[draw,shape=circle,scale=0.55] (v21) {}; 
    \path(10,2) node[draw,shape=circle,scale=0.165,fill] (v02) {}; 
    \path(11,2) node[draw,shape=circle,pink,scale=0.55] (v12) {}; 
    \path(12,2) node[draw,shape=circle,scale=0.165,fill] (v22) {}; 
    \draw[dashed,pink,scale=0.55] (v00)--(v10)--(v20) (v10)--(v11)--(v12) (v02)--(v12)--(v22); 
    \draw[blue,thick,scale=0.55] (v00)--(v01)--(v02) (v01)--(v11)--(v21) (v20)--(v21)--(v22); 
    
        \path(10,2) node[draw,shape=circle,scale=0.165,fill] (v00) {};
    \path(11,2) node[draw,shape=circle,pink,scale=0.55] (v10) {};
    \path(12,2) node[draw,shape=circle,scale=0.165,fill] (v20){}; 
    \path(10,3) node[draw,shape=circle,scale=0.55] (v01) {}; 
    \path(11,3) node[draw,shape=circle,scale=0.165,fill] (v11) {}; 
    \path(12,3) node[draw,shape=circle,scale=0.55] (v21) {}; 
    \path(10,4) node[draw,shape=circle,scale=0.165,fill] (v02) {}; 
    \path(11,4) node[draw,shape=circle,pink,scale=0.55] (v12) {}; 
    \path(12,4) node[draw,shape=circle,scale=0.165,fill] (v22) {}; 
    \draw[dashed,pink,scale=0.55] (v00)--(v10)--(v20) (v10)--(v11)--(v12) (v02)--(v12)--(v22); 
    \draw[blue,thick,scale=0.55] (v00)--(v01)--(v02) (v01)--(v11)--(v21) (v20)--(v21)--(v22); 
    
        \path(10,4) node[draw,shape=circle,scale=0.165,fill] (v00) {};
    \path(11,4) node[draw,shape=circle,pink,scale=0.55] (v10) {};
    \path(12,4) node[draw,shape=circle,scale=0.165,fill] (v20){}; 
    \path(10,5) node[draw,shape=circle,scale=0.55] (v01) {}; 
    \path(11,5) node[draw,shape=circle,scale=0.165,fill] (v11) {}; 
    \path(12,5) node[draw,shape=circle,scale=0.55] (v21) {}; 
    \path(10,6) node[draw,shape=circle,scale=0.165,fill] (v02) {}; 
    \path(11,6) node[draw,shape=circle,pink,scale=0.55] (v12) {}; 
    \path(12,6) node[draw,shape=circle,scale=0.165,fill] (v22) {}; 
    \draw[dashed,pink,scale=0.55] (v00)--(v10)--(v20) (v10)--(v11)--(v12) (v02)--(v12)--(v22); 
    \draw[blue,thick,scale=0.55] (v00)--(v01)--(v02) (v01)--(v11)--(v21) (v20)--(v21)--(v22); 
    
        \path(12,0) node[draw,shape=circle,scale=0.165,fill] (v00) {};
    \path(13,0) node[draw,shape=circle,pink,scale=0.55] (v10) {};
    \path(14,0) node[draw,shape=circle,scale=0.165,fill] (v20){}; 
    \path(12,1) node[draw,shape=circle,scale=0.55] (v01) {}; 
    \path(13,1) node[draw,shape=circle,scale=0.165,fill] (v11) {}; 
    \path(14,1) node[draw,shape=circle,scale=0.55] (v21) {}; 
    \path(12,2) node[draw,shape=circle,scale=0.165,fill] (v02) {}; 
    \path(13,2) node[draw,shape=circle,pink,scale=0.55] (v12) {}; 
    \path(14,2) node[draw,shape=circle,scale=0.165,fill] (v22) {}; 
    \draw[dashed,pink,scale=0.55] (v00)--(v10)--(v20) (v10)--(v11)--(v12) (v02)--(v12)--(v22); 
    \draw[blue,thick,scale=0.55] (v00)--(v01)--(v02) (v01)--(v11)--(v21) (v20)--(v21)--(v22); 
    
        \path(12,2) node[draw,shape=circle,scale=0.165,fill] (v00) {};
    \path(13,2) node[draw,shape=circle,pink,scale=0.55] (v10) {};
    \path(14,2) node[draw,shape=circle,scale=0.165,fill] (v20){}; 
    \path(12,3) node[draw,shape=circle,scale=0.55] (v01) {}; 
    \path(13,3) node[draw,shape=circle,scale=0.165,fill] (v11) {}; 
    \path(14,3) node[draw,shape=circle,scale=0.55] (v21) {}; 
    \path(12,4) node[draw,shape=circle,scale=0.165,fill] (v02) {}; 
    \path(13,4) node[draw,shape=circle,pink,scale=0.55] (v12) {}; 
    \path(14,4) node[draw,shape=circle,scale=0.165,fill] (v22) {}; 
    \draw[dashed,pink,scale=0.55] (v00)--(v10)--(v20) (v10)--(v11)--(v12) (v02)--(v12)--(v22); 
    \draw[blue,thick,scale=0.55] (v00)--(v01)--(v02) (v01)--(v11)--(v21) (v20)--(v21)--(v22); 
    
        \path(12,4) node[draw,shape=circle,scale=0.165,fill] (v00) {};
    \path(13,4) node[draw,shape=circle,pink,scale=0.55] (v10) {};
    \path(14,4) node[draw,shape=circle,scale=0.165,fill] (v20){}; 
    \path(12,5) node[draw,shape=circle,scale=0.55] (v01) {}; 
    \path(13,5) node[draw,shape=circle,scale=0.165,fill] (v11) {}; 
    \path(14,5) node[draw,shape=circle,scale=0.55] (v21) {}; 
    \path(12,6) node[draw,shape=circle,scale=0.165,fill] (v02) {}; 
    \path(13,6) node[draw,shape=circle,pink,scale=0.55] (v12) {}; 
    \path(14,6) node[draw,shape=circle,scale=0.165,fill] (v22) {}; 
    \draw[dashed,pink,scale=0.55] (v00)--(v10)--(v20) (v10)--(v11)--(v12) (v02)--(v12)--(v22); 
    \draw[blue,thick,scale=0.55] (v00)--(v01)--(v02) (v01)--(v11)--(v21) (v20)--(v21)--(v22); 
    
        \path(16,0) node[draw,shape=circle,scale=0.165,fill] (v00) {};
    \path(17,0) node[draw,shape=circle,pink,scale=0.55] (v10) {};
    \path(18,0) node[draw,shape=circle,scale=0.165,fill] (v20){}; 
    \path(16,1) node[draw,shape=circle,scale=0.55] (v01) {}; 
    \path(17,1) node[draw,shape=circle,scale=0.165,fill] (v11) {}; 
    \path(18,1) node[draw,shape=circle,scale=0.55] (v21) {}; 
    \path(16,2) node[draw,shape=circle,scale=0.165,fill] (v02) {}; 
    \path(17,2) node[draw,shape=circle,pink,scale=0.55] (v12) {}; 
    \path(18,2) node[draw,shape=circle,scale=0.165,fill] (v22) {}; 
    \draw[dashed,pink,scale=0.55] (v00)--(v10)--(v20) (v10)--(v11)--(v12) (v02)--(v12)--(v22); 
    \draw[blue,thick,scale=0.55] (v00)--(v01)--(v02) (v01)--(v11)--(v21) (v20)--(v21)--(v22); 
    
        \path(16,2) node[draw,shape=circle,scale=0.165,fill] (v00) {};
    \path(17,2) node[draw,shape=circle,pink,scale=0.55] (v10) {};
    \path(18,2) node[draw,shape=circle,scale=0.165,fill] (v20){}; 
    \path(16,3) node[draw,shape=circle,scale=0.55] (v01) {}; 
    \path(17,3) node[draw,shape=circle,scale=0.165,fill] (v11) {}; 
    \path(18,3) node[draw,shape=circle,scale=0.55] (v21) {}; 
    \path(16,4) node[draw,shape=circle,scale=0.165,fill] (v02) {}; 
    \path(17,4) node[draw,shape=circle,pink,scale=0.55] (v12) {}; 
    \path(18,4) node[draw,shape=circle,scale=0.165,fill] (v22) {}; 
    \draw[dashed,pink,scale=0.55] (v00)--(v10)--(v20) (v10)--(v11)--(v12) (v02)--(v12)--(v22); 
    \draw[blue,thick,scale=0.55] (v00)--(v01)--(v02) (v01)--(v11)--(v21) (v20)--(v21)--(v22); 
    
        \path(16,4) node[draw,shape=circle,scale=0.165,fill] (v00) {};
    \path(17,4) node[draw,shape=circle,pink,scale=0.55] (v10) {};
    \path(18,4) node[draw,shape=circle,scale=0.165,fill] (v20){}; 
    \path(16,5) node[draw,shape=circle,scale=0.55] (v01) {}; 
    \path(17,5) node[draw,shape=circle,scale=0.165,fill] (v11) {}; 
    \path(18,5) node[draw,shape=circle,scale=0.55] (v21) {}; 
    \path(16,6) node[draw,shape=circle,scale=0.165,fill] (v02) {}; 
    \path(17,6) node[draw,shape=circle,pink,scale=0.55] (v12) {}; 
    \path(18,6) node[draw,shape=circle,scale=0.165,fill] (v22) {}; 
    \draw[dashed,pink,scale=0.55] (v00)--(v10)--(v20) (v10)--(v11)--(v12) (v02)--(v12)--(v22); 
    \draw[blue,thick,scale=0.55] (v00)--(v01)--(v02) (v01)--(v11)--(v21) (v20)--(v21)--(v22); 
    
        \path(18,0) node[draw,shape=circle,scale=0.165,fill] (v00) {};
    \path(19,0) node[draw,shape=circle,pink,scale=0.55] (v10) {};
    \path(20,0) node[draw,shape=circle,scale=0.165,fill] (v20){}; 
    \path(18,1) node[draw,shape=circle,scale=0.55] (v01) {}; 
    \path(19,1) node[draw,shape=circle,scale=0.165,fill] (v11) {}; 
    \path(20,1) node[draw,shape=circle,scale=0.55] (v21) {}; 
    \path(18,2) node[draw,shape=circle,scale=0.165,fill] (v02) {}; 
    \path(19,2) node[draw,shape=circle,pink,scale=0.55] (v12) {}; 
    \path(20,2) node[draw,shape=circle,scale=0.165,fill] (v22) {}; 
    \draw[dashed,pink,scale=0.55] (v00)--(v10)--(v20) (v10)--(v11)--(v12) (v02)--(v12)--(v22); 
    \draw[blue,thick,scale=0.55] (v00)--(v01)--(v02) (v01)--(v11)--(v21) (v20)--(v21)--(v22); 
    
        \path(18,2) node[draw,shape=circle,scale=0.165,fill] (v00) {};
    \path(19,2) node[draw,shape=circle,pink,scale=0.55] (v10) {};
    \path(20,2) node[draw,shape=circle,scale=0.165,fill] (v20){}; 
    \path(18,3) node[draw,shape=circle,scale=0.55] (v01) {}; 
    \path(19,3) node[draw,shape=circle,scale=0.165,fill] (v11) {}; 
    \path(20,3) node[draw,shape=circle,scale=0.55] (v21) {}; 
    \path(18,4) node[draw,shape=circle,scale=0.165,fill] (v02) {}; 
    \path(19,4) node[draw,shape=circle,pink,scale=0.55] (v12) {}; 
    \path(20,4) node[draw,shape=circle,scale=0.165,fill] (v22) {}; 
    \draw[dashed,pink,scale=0.55] (v00)--(v10)--(v20) (v10)--(v11)--(v12) (v02)--(v12)--(v22); 
    \draw[blue,thick,scale=0.55] (v00)--(v01)--(v02) (v01)--(v11)--(v21) (v20)--(v21)--(v22); 
    
        \path(18,4) node[draw,shape=circle,scale=0.165,fill] (v00) {};
    \path(19,4) node[draw,shape=circle,pink,scale=0.55] (v10) {};
    \path(20,4) node[draw,shape=circle,scale=0.165,fill] (v20){}; 
    \path(18,5) node[draw,shape=circle,scale=0.55] (v01) {}; 
    \path(19,5) node[draw,shape=circle,scale=0.165,fill] (v11) {}; 
    \path(20,5) node[draw,shape=circle,scale=0.55] (v21) {}; 
    \path(18,6) node[draw,shape=circle,scale=0.165,fill] (v02) {}; 
    \path(19,6) node[draw,shape=circle,pink,scale=0.55] (v12) {}; 
    \path(20,6) node[draw,shape=circle,scale=0.165,fill] (v22) {}; 
    \draw[dashed,pink,scale=0.55] (v00)--(v10)--(v20) (v10)--(v11)--(v12) (v02)--(v12)--(v22); 
    \draw[blue,thick,scale=0.55] (v00)--(v01)--(v02) (v01)--(v11)--(v21) (v20)--(v21)--(v22); 
    
        \path(20,0) node[draw,shape=circle,scale=0.165,fill] (v00) {};
    \path(21,0) node[draw,shape=circle,pink,scale=0.55] (v10) {};
    \path(22,0) node[draw,shape=circle,scale=0.165,fill] (v20){}; 
    \path(20,1) node[draw,shape=circle,scale=0.55] (v01) {}; 
    \path(21,1) node[draw,shape=circle,scale=0.165,fill] (v11) {}; 
    \path(22,1) node[draw,shape=circle,scale=0.55] (v21) {}; 
    \path(20,2) node[draw,shape=circle,scale=0.165,fill] (v02) {}; 
    \path(21,2) node[draw,shape=circle,pink,scale=0.55] (v12) {}; 
    \path(22,2) node[draw,shape=circle,scale=0.165,fill] (v22) {}; 
    \draw[dashed,pink,scale=0.55] (v00)--(v10)--(v20) (v10)--(v11)--(v12) (v02)--(v12)--(v22); 
    \draw[blue,thick,scale=0.55] (v00)--(v01)--(v02) (v01)--(v11)--(v21) (v20)--(v21)--(v22); 
    
        \path(20,2) node[draw,shape=circle,scale=0.165,fill] (v00) {};
    \path(21,2) node[draw,shape=circle,pink,scale=0.55] (v10) {};
    \path(22,2) node[draw,shape=circle,scale=0.165,fill] (v20){}; 
    \path(20,3) node[draw,shape=circle,scale=0.55] (v01) {}; 
    \path(21,3) node[draw,shape=circle,scale=0.165,fill] (v11) {}; 
    \path(22,3) node[draw,shape=circle,scale=0.55] (v21) {}; 
    \path(20,4) node[draw,shape=circle,scale=0.165,fill] (v02) {}; 
    \path(21,4) node[draw,shape=circle,pink,scale=0.55] (v12) {}; 
    \path(22,4) node[draw,shape=circle,scale=0.165,fill] (v22) {}; 
    \draw[dashed,pink,scale=0.55] (v00)--(v10)--(v20) (v10)--(v11)--(v12) (v02)--(v12)--(v22); 
    \draw[blue,thick,scale=0.55] (v00)--(v01)--(v02) (v01)--(v11)--(v21) (v20)--(v21)--(v22); 
    
        \path(20,4) node[draw,shape=circle,scale=0.165,fill] (v00) {};
    \path(21,4) node[draw,shape=circle,pink,scale=0.55] (v10) {};
    \path(22,4) node[draw,shape=circle,scale=0.165,fill] (v20){}; 
    \path(20,5) node[draw,shape=circle,scale=0.55] (v01) {}; 
    \path(21,5) node[draw,shape=circle,scale=0.165,fill] (v11) {}; 
    \path(22,5) node[draw,shape=circle,scale=0.55] (v21) {}; 
    \path(20,6) node[draw,shape=circle,scale=0.165,fill] (v02) {}; 
    \path(21,6) node[draw,shape=circle,pink,scale=0.55] (v12) {}; 
    \path(22,6) node[draw,shape=circle,scale=0.165,fill] (v22) {}; 
    \draw[dashed,pink,scale=0.55] (v00)--(v10)--(v20) (v10)--(v11)--(v12) (v02)--(v12)--(v22); 
    \draw[blue,thick,scale=0.55] (v00)--(v01)--(v02) (v01)--(v11)--(v21) (v20)--(v21)--(v22); 
    
        

\draw (7,1)node {$\boxplus$};
\draw (15,1)node {$\boxplus$};





        
\ \draw (0,6.3)node {$\alpha_0$};
\ \draw (2,6.3)node {$\alpha_1$};
\ \draw (4,6.3)node {$\alpha_2$};
\ \draw (6,6.3)node {$\alpha_3$};
\ \draw (8,6.3)node {$\alpha_0$};
\ \draw (10,6.3)node {$\alpha_1$};
\ \draw (12,6.3)node {$\alpha_2$};
\ \draw (14,6.3)node {$\alpha_3$};
\ \draw (16,6.3)node {$\alpha_0$};
\ \draw (18,6.3)node {$\alpha_1$};
\ \draw (20,6.3)node {$\alpha_2$};
\ \draw (22,6.3)node {$\alpha_3$};
\ \draw (-0.3,0)node {$Z$};
\ \draw (-0.3,2)node {$Z$};
\ \draw (-0.3,4)node {$Z$};
\ \draw (-0.3,6)node {$Z$};
\ \draw (7.7,0)node {$Z$};
\ \draw (7.7,2)node {$Z$};
\ \draw (7.7,4)node {$Z$};
\ \draw (7.7,6)node {$Z$};
\ \draw (15.7,0)node {$Z$};
\ \draw (15.7,2)node {$Z$};
\ \draw (15.7,4)node {$Z$};
\ \draw (15.7,6)node {$Z$};
\ \end{tikzpicture}

==> fig6.tex <==
\begin{tikzpicture}[scale=0.55] 
 \path(0,0) node[draw,shape=circle,scale=0.165,fill] (v00) {};
    \path(1,0) node[draw,shape=circle,pink,scale=0.55] (v10) {};
    \path(2,0) node[draw,shape=circle,scale=0.165,fill] (v20){}; 
    \path(0,1) node[draw,shape=circle,scale=0.55] (v01) {}; 
    \path(1,1) node[draw,shape=circle,scale=0.165,fill] (v11) {}; 
    \path(2,1) node[draw,shape=circle,scale=0.55] (v21) {}; 
    \path(0,2) node[draw,shape=circle,scale=0.165,fill] (v02) {}; 
    \path(1,2) node[draw,shape=circle,pink,scale=0.55] (v12) {}; 
    \path(2,2) node[draw,shape=circle,scale=0.165,fill] (v22) {}; 
    \draw[dashed,pink,scale=0.55] (v00)--(v10)--(v20) (v10)--(v11)--(v12) (v02)--(v12)--(v22); 
    \draw[blue,thick,scale=0.55] (v00)--(v01)--(v02) (v01)--(v11)--(v21) (v20)--(v21)--(v22); 
    
        \path(0,2) node[draw,shape=circle,scale=0.165,fill] (v00) {};
    \path(1,2) node[draw,shape=circle,pink,scale=0.55] (v10) {};
    \path(2,2) node[draw,shape=circle,scale=0.165,fill] (v20){}; 
    \path(0,3) node[draw,shape=circle,scale=0.55] (v01) {}; 
    \path(1,3) node[draw,shape=circle,scale=0.165,fill] (v11) {}; 
    \path(2,3) node[draw,shape=circle,scale=0.55] (v21) {}; 
    \path(0,4) node[draw,shape=circle,scale=0.165,fill] (v02) {}; 
    \path(1,4) node[draw,shape=circle,pink,scale=0.55] (v12) {}; 
    \path(2,4) node[draw,shape=circle,scale=0.165,fill] (v22) {}; 
    \draw[dashed,pink,scale=0.55] (v00)--(v10)--(v20) (v10)--(v11)--(v12) (v02)--(v12)--(v22); 
    \draw[blue,thick,scale=0.55] (v00)--(v01)--(v02) (v01)--(v11)--(v21) (v20)--(v21)--(v22); 
    
        \path(0,4) node[draw,shape=circle,scale=0.165,fill] (v00) {};
    \path(1,4) node[draw,shape=circle,pink,scale=0.55] (v10) {};
    \path(2,4) node[draw,shape=circle,scale=0.165,fill] (v20){}; 
    \path(0,5) node[draw,shape=circle,scale=0.55] (v01) {}; 
    \path(1,5) node[draw,shape=circle,scale=0.165,fill] (v11) {}; 
    \path(2,5) node[draw,shape=circle,scale=0.55] (v21) {}; 
    \path(0,6) node[draw,shape=circle,scale=0.165,fill] (v02) {}; 
    \path(1,6) node[draw,shape=circle,pink,scale=0.55] (v12) {}; 
    \path(2,6) node[draw,shape=circle,scale=0.165,fill] (v22) {}; 
    \draw[dashed,pink,scale=0.55] (v00)--(v10)--(v20) (v10)--(v11)--(v12) (v02)--(v12)--(v22); 
    \draw[blue,thick,scale=0.55] (v00)--(v01)--(v02) (v01)--(v11)--(v21) (v20)--(v21)--(v22); 
    
        \path(2,0) node[draw,shape=circle,scale=0.165,fill] (v00) {};
    \path(3,0) node[draw,shape=circle,pink,scale=0.55] (v10) {};
    \path(4,0) node[draw,shape=circle,scale=0.165,fill] (v20){}; 
    \path(2,1) node[draw,shape=circle,scale=0.55] (v01) {}; 
    \path(3,1) node[draw,shape=circle,scale=0.165,fill] (v11) {}; 
    \path(4,1) node[draw,shape=circle,scale=0.55] (v21) {}; 
    \path(2,2) node[draw,shape=circle,scale=0.165,fill] (v02) {}; 
    \path(3,2) node[draw,shape=circle,pink,scale=0.55] (v12) {}; 
    \path(4,2) node[draw,shape=circle,scale=0.165,fill] (v22) {}; 
    \draw[dashed,pink,scale=0.55] (v00)--(v10)--(v20) (v10)--(v11)--(v12) (v02)--(v12)--(v22); 
    \draw[blue,thick,scale=0.55] (v00)--(v01)--(v02) (v01)--(v11)--(v21) (v20)--(v21)--(v22); 
    
        \path(2,2) node[draw,shape=circle,scale=0.165,fill] (v00) {};
    \path(3,2) node[draw,shape=circle,pink,scale=0.55] (v10) {};
    \path(4,2) node[draw,shape=circle,scale=0.165,fill] (v20){}; 
    \path(2,3) node[draw,shape=circle,scale=0.55] (v01) {}; 
    \path(3,3) node[draw,shape=circle,scale=0.165,fill] (v11) {}; 
    \path(4,3) node[draw,shape=circle,scale=0.55] (v21) {}; 
    \path(2,4) node[draw,shape=circle,scale=0.165,fill] (v02) {}; 
    \path(3,4) node[draw,shape=circle,pink,scale=0.55] (v12) {}; 
    \path(4,4) node[draw,shape=circle,scale=0.165,fill] (v22) {}; 
    \draw[dashed,pink,scale=0.55] (v00)--(v10)--(v20) (v10)--(v11)--(v12) (v02)--(v12)--(v22); 
    \draw[blue,thick,scale=0.55] (v00)--(v01)--(v02) (v01)--(v11)--(v21) (v20)--(v21)--(v22); 
    
        \path(2,4) node[draw,shape=circle,scale=0.165,fill] (v00) {};
    \path(3,4) node[draw,shape=circle,pink,scale=0.55] (v10) {};
    \path(4,4) node[draw,shape=circle,scale=0.165,fill] (v20){}; 
    \path(2,5) node[draw,shape=circle,scale=0.55] (v01) {}; 
    \path(3,5) node[draw,shape=circle,scale=0.165,fill] (v11) {}; 
    \path(4,5) node[draw,shape=circle,scale=0.55] (v21) {}; 
    \path(2,6) node[draw,shape=circle,scale=0.165,fill] (v02) {}; 
    \path(3,6) node[draw,shape=circle,pink,scale=0.55] (v12) {}; 
    \path(4,6) node[draw,shape=circle,scale=0.165,fill] (v22) {}; 
    \draw[dashed,pink,scale=0.55] (v00)--(v10)--(v20) (v10)--(v11)--(v12) (v02)--(v12)--(v22); 
    \draw[blue,thick,scale=0.55] (v00)--(v01)--(v02) (v01)--(v11)--(v21) (v20)--(v21)--(v22); 
    
        \path(4,0) node[draw,shape=circle,scale=0.165,fill] (v00) {};
    \path(5,0) node[draw,shape=circle,pink,scale=0.55] (v10) {};
    \path(6,0) node[draw,shape=circle,scale=0.165,fill] (v20){}; 
    \path(4,1) node[draw,shape=circle,scale=0.55] (v01) {}; 
    \path(5,1) node[draw,shape=circle,scale=0.165,fill] (v11) {}; 
    \path(6,1) node[draw,shape=circle,scale=0.55] (v21) {}; 
    \path(4,2) node[draw,shape=circle,scale=0.165,fill] (v02) {}; 
    \path(5,2) node[draw,shape=circle,pink,scale=0.55] (v12) {}; 
    \path(6,2) node[draw,shape=circle,scale=0.165,fill] (v22) {}; 
    \draw[dashed,pink,scale=0.55] (v00)--(v10)--(v20) (v10)--(v11)--(v12) (v02)--(v12)--(v22); 
    \draw[blue,thick,scale=0.55] (v00)--(v01)--(v02) (v01)--(v11)--(v21) (v20)--(v21)--(v22); 
    
        \path(4,2) node[draw,shape=circle,scale=0.165,fill] (v00) {};
    \path(5,2) node[draw,shape=circle,pink,scale=0.55] (v10) {};
    \path(6,2) node[draw,shape=circle,scale=0.165,fill] (v20){}; 
    \path(4,3) node[draw,shape=circle,scale=0.55] (v01) {}; 
    \path(5,3) node[draw,shape=circle,scale=0.165,fill] (v11) {}; 
    \path(6,3) node[draw,shape=circle,scale=0.55] (v21) {}; 
    \path(4,4) node[draw,shape=circle,scale=0.165,fill] (v02) {}; 
    \path(5,4) node[draw,shape=circle,pink,scale=0.55] (v12) {}; 
    \path(6,4) node[draw,shape=circle,scale=0.165,fill] (v22) {}; 
    \draw[dashed,pink,scale=0.55] (v00)--(v10)--(v20) (v10)--(v11)--(v12) (v02)--(v12)--(v22); 
    \draw[blue,thick,scale=0.55] (v00)--(v01)--(v02) (v01)--(v11)--(v21) (v20)--(v21)--(v22); 
    
        \path(4,4) node[draw,shape=circle,scale=0.165,fill] (v00) {};
    \path(5,4) node[draw,shape=circle,pink,scale=0.55] (v10) {};
    \path(6,4) node[draw,shape=circle,scale=0.165,fill] (v20){}; 
    \path(4,5) node[draw,shape=circle,scale=0.55] (v01) {}; 
    \path(5,5) node[draw,shape=circle,scale=0.165,fill] (v11) {}; 
    \path(6,5) node[draw,shape=circle,scale=0.55] (v21) {}; 
    \path(4,6) node[draw,shape=circle,scale=0.165,fill] (v02) {}; 
    \path(5,6) node[draw,shape=circle,pink,scale=0.55] (v12) {}; 
    \path(6,6) node[draw,shape=circle,scale=0.165,fill] (v22) {}; 
    \draw[dashed,pink,scale=0.55] (v00)--(v10)--(v20) (v10)--(v11)--(v12) (v02)--(v12)--(v22); 
    \draw[blue,thick,scale=0.55] (v00)--(v01)--(v02) (v01)--(v11)--(v21) (v20)--(v21)--(v22); 
    
        \path(8,0) node[draw,shape=circle,scale=0.165,fill] (v00) {};
    \path(9,0) node[draw,shape=circle,pink,scale=0.55] (v10) {};
    \path(10,0) node[draw,shape=circle,scale=0.165,fill] (v20){}; 
    \path(8,1) node[draw,shape=circle,scale=0.55] (v01) {}; 
    \path(9,1) node[draw,shape=circle,scale=0.165,fill] (v11) {}; 
    \path(10,1) node[draw,shape=circle,scale=0.55] (v21) {}; 
    \path(8,2) node[draw,shape=circle,scale=0.165,fill] (v02) {}; 
    \path(9,2) node[draw,shape=circle,pink,scale=0.55] (v12) {}; 
    \path(10,2) node[draw,shape=circle,scale=0.165,fill] (v22) {}; 
    \draw[dashed,pink,scale=0.55] (v00)--(v10)--(v20) (v10)--(v11)--(v12) (v02)--(v12)--(v22); 
    \draw[blue,thick,scale=0.55] (v00)--(v01)--(v02) (v01)--(v11)--(v21) (v20)--(v21)--(v22); 
    
        \path(8,2) node[draw,shape=circle,scale=0.165,fill] (v00) {};
    \path(9,2) node[draw,shape=circle,pink,scale=0.55] (v10) {};
    \path(10,2) node[draw,shape=circle,scale=0.165,fill] (v20){}; 
    \path(8,3) node[draw,shape=circle,scale=0.55] (v01) {}; 
    \path(9,3) node[draw,shape=circle,scale=0.165,fill] (v11) {}; 
    \path(10,3) node[draw,shape=circle,scale=0.55] (v21) {}; 
    \path(8,4) node[draw,shape=circle,scale=0.165,fill] (v02) {}; 
    \path(9,4) node[draw,shape=circle,pink,scale=0.55] (v12) {}; 
    \path(10,4) node[draw,shape=circle,scale=0.165,fill] (v22) {}; 
    \draw[dashed,pink,scale=0.55] (v00)--(v10)--(v20) (v10)--(v11)--(v12) (v02)--(v12)--(v22); 
    \draw[blue,thick,scale=0.55] (v00)--(v01)--(v02) (v01)--(v11)--(v21) (v20)--(v21)--(v22); 
    
        \path(8,4) node[draw,shape=circle,scale=0.165,fill] (v00) {};
    \path(9,4) node[draw,shape=circle,pink,scale=0.55] (v10) {};
    \path(10,4) node[draw,shape=circle,scale=0.165,fill] (v20){}; 
    \path(8,5) node[draw,shape=circle,scale=0.55] (v01) {}; 
    \path(9,5) node[draw,shape=circle,scale=0.165,fill] (v11) {}; 
    \path(10,5) node[draw,shape=circle,scale=0.55] (v21) {}; 
    \path(8,6) node[draw,shape=circle,scale=0.165,fill] (v02) {}; 
    \path(9,6) node[draw,shape=circle,pink,scale=0.55] (v12) {}; 
    \path(10,6) node[draw,shape=circle,scale=0.165,fill] (v22) {}; 
    \draw[dashed,pink,scale=0.55] (v00)--(v10)--(v20) (v10)--(v11)--(v12) (v02)--(v12)--(v22); 
    \draw[blue,thick,scale=0.55] (v00)--(v01)--(v02) (v01)--(v11)--(v21) (v20)--(v21)--(v22); 
    
        \path(10,0) node[draw,shape=circle,scale=0.165,fill] (v00) {};
    \path(11,0) node[draw,shape=circle,pink,scale=0.55] (v10) {};
    \path(12,0) node[draw,shape=circle,scale=0.165,fill] (v20){}; 
    \path(10,1) node[draw,shape=circle,scale=0.55] (v01) {}; 
    \path(11,1) node[draw,shape=circle,scale=0.165,fill] (v11) {}; 
    \path(12,1) node[draw,shape=circle,scale=0.55] (v21) {}; 
    \path(10,2) node[draw,shape=circle,scale=0.165,fill] (v02) {}; 
    \path(11,2) node[draw,shape=circle,pink,scale=0.55] (v12) {}; 
    \path(12,2) node[draw,shape=circle,scale=0.165,fill] (v22) {}; 
    \draw[dashed,pink,scale=0.55] (v00)--(v10)--(v20) (v10)--(v11)--(v12) (v02)--(v12)--(v22); 
    \draw[blue,thick,scale=0.55] (v00)--(v01)--(v02) (v01)--(v11)--(v21) (v20)--(v21)--(v22); 
    
        \path(10,2) node[draw,shape=circle,scale=0.165,fill] (v00) {};
    \path(11,2) node[draw,shape=circle,pink,scale=0.55] (v10) {};
    \path(12,2) node[draw,shape=circle,scale=0.165,fill] (v20){}; 
    \path(10,3) node[draw,shape=circle,scale=0.55] (v01) {}; 
    \path(11,3) node[draw,shape=circle,scale=0.165,fill] (v11) {}; 
    \path(12,3) node[draw,shape=circle,scale=0.55] (v21) {}; 
    \path(10,4) node[draw,shape=circle,scale=0.165,fill] (v02) {}; 
    \path(11,4) node[draw,shape=circle,pink,scale=0.55] (v12) {}; 
    \path(12,4) node[draw,shape=circle,scale=0.165,fill] (v22) {}; 
    \draw[dashed,pink,scale=0.55] (v00)--(v10)--(v20) (v10)--(v11)--(v12) (v02)--(v12)--(v22); 
    \draw[blue,thick,scale=0.55] (v00)--(v01)--(v02) (v01)--(v11)--(v21) (v20)--(v21)--(v22); 
    
        \path(10,4) node[draw,shape=circle,scale=0.165,fill] (v00) {};
    \path(11,4) node[draw,shape=circle,pink,scale=0.55] (v10) {};
    \path(12,4) node[draw,shape=circle,scale=0.165,fill] (v20){}; 
    \path(10,5) node[draw,shape=circle,scale=0.55] (v01) {}; 
    \path(11,5) node[draw,shape=circle,scale=0.165,fill] (v11) {}; 
    \path(12,5) node[draw,shape=circle,scale=0.55] (v21) {}; 
    \path(10,6) node[draw,shape=circle,scale=0.165,fill] (v02) {}; 
    \path(11,6) node[draw,shape=circle,pink,scale=0.55] (v12) {}; 
    \path(12,6) node[draw,shape=circle,scale=0.165,fill] (v22) {}; 
    \draw[dashed,pink,scale=0.55] (v00)--(v10)--(v20) (v10)--(v11)--(v12) (v02)--(v12)--(v22); 
    \draw[blue,thick,scale=0.55] (v00)--(v01)--(v02) (v01)--(v11)--(v21) (v20)--(v21)--(v22); 
    
        \path(12,0) node[draw,shape=circle,scale=0.165,fill] (v00) {};
    \path(13,0) node[draw,shape=circle,pink,scale=0.55] (v10) {};
    \path(14,0) node[draw,shape=circle,scale=0.165,fill] (v20){}; 
    \path(12,1) node[draw,shape=circle,scale=0.55] (v01) {}; 
    \path(13,1) node[draw,shape=circle,scale=0.165,fill] (v11) {}; 
    \path(14,1) node[draw,shape=circle,scale=0.55] (v21) {}; 
    \path(12,2) node[draw,shape=circle,scale=0.165,fill] (v02) {}; 
    \path(13,2) node[draw,shape=circle,pink,scale=0.55] (v12) {}; 
    \path(14,2) node[draw,shape=circle,scale=0.165,fill] (v22) {}; 
    \draw[dashed,pink,scale=0.55] (v00)--(v10)--(v20) (v10)--(v11)--(v12) (v02)--(v12)--(v22); 
    \draw[blue,thick,scale=0.55] (v00)--(v01)--(v02) (v01)--(v11)--(v21) (v20)--(v21)--(v22); 
    
        \path(12,2) node[draw,shape=circle,scale=0.165,fill] (v00) {};
    \path(13,2) node[draw,shape=circle,pink,scale=0.55] (v10) {};
    \path(14,2) node[draw,shape=circle,scale=0.165,fill] (v20){}; 
    \path(12,3) node[draw,shape=circle,scale=0.55] (v01) {}; 
    \path(13,3) node[draw,shape=circle,scale=0.165,fill] (v11) {}; 
    \path(14,3) node[draw,shape=circle,scale=0.55] (v21) {}; 
    \path(12,4) node[draw,shape=circle,scale=0.165,fill] (v02) {}; 
    \path(13,4) node[draw,shape=circle,pink,scale=0.55] (v12) {}; 
    \path(14,4) node[draw,shape=circle,scale=0.165,fill] (v22) {}; 
    \draw[dashed,pink,scale=0.55] (v00)--(v10)--(v20) (v10)--(v11)--(v12) (v02)--(v12)--(v22); 
    \draw[blue,thick,scale=0.55] (v00)--(v01)--(v02) (v01)--(v11)--(v21) (v20)--(v21)--(v22); 
    
        \path(12,4) node[draw,shape=circle,scale=0.165,fill] (v00) {};
    \path(13,4) node[draw,shape=circle,pink,scale=0.55] (v10) {};
    \path(14,4) node[draw,shape=circle,scale=0.165,fill] (v20){}; 
    \path(12,5) node[draw,shape=circle,scale=0.55] (v01) {}; 
    \path(13,5) node[draw,shape=circle,scale=0.165,fill] (v11) {}; 
    \path(14,5) node[draw,shape=circle,scale=0.55] (v21) {}; 
    \path(12,6) node[draw,shape=circle,scale=0.165,fill] (v02) {}; 
    \path(13,6) node[draw,shape=circle,pink,scale=0.55] (v12) {}; 
    \path(14,6) node[draw,shape=circle,scale=0.165,fill] (v22) {}; 
    \draw[dashed,pink,scale=0.55] (v00)--(v10)--(v20) (v10)--(v11)--(v12) (v02)--(v12)--(v22); 
    \draw[blue,thick,scale=0.55] (v00)--(v01)--(v02) (v01)--(v11)--(v21) (v20)--(v21)--(v22); 
    
        \path(16,0) node[draw,shape=circle,scale=0.165,fill] (v00) {};
    \path(17,0) node[draw,shape=circle,pink,scale=0.55] (v10) {};
    \path(18,0) node[draw,shape=circle,scale=0.165,fill] (v20){}; 
    \path(16,1) node[draw,shape=circle,scale=0.55] (v01) {}; 
    \path(17,1) node[draw,shape=circle,scale=0.165,fill] (v11) {}; 
    \path(18,1) node[draw,shape=circle,scale=0.55] (v21) {}; 
    \path(16,2) node[draw,shape=circle,scale=0.165,fill] (v02) {}; 
    \path(17,2) node[draw,shape=circle,pink,scale=0.55] (v12) {}; 
    \path(18,2) node[draw,shape=circle,scale=0.165,fill] (v22) {}; 
    \draw[dashed,pink,scale=0.55] (v00)--(v10)--(v20) (v10)--(v11)--(v12) (v02)--(v12)--(v22); 
    \draw[blue,thick,scale=0.55] (v00)--(v01)--(v02) (v01)--(v11)--(v21) (v20)--(v21)--(v22); 
    
        \path(16,2) node[draw,shape=circle,scale=0.165,fill] (v00) {};
    \path(17,2) node[draw,shape=circle,pink,scale=0.55] (v10) {};
    \path(18,2) node[draw,shape=circle,scale=0.165,fill] (v20){}; 
    \path(16,3) node[draw,shape=circle,scale=0.55] (v01) {}; 
    \path(17,3) node[draw,shape=circle,scale=0.165,fill] (v11) {}; 
    \path(18,3) node[draw,shape=circle,scale=0.55] (v21) {}; 
    \path(16,4) node[draw,shape=circle,scale=0.165,fill] (v02) {}; 
    \path(17,4) node[draw,shape=circle,pink,scale=0.55] (v12) {}; 
    \path(18,4) node[draw,shape=circle,scale=0.165,fill] (v22) {}; 
    \draw[dashed,pink,scale=0.55] (v00)--(v10)--(v20) (v10)--(v11)--(v12) (v02)--(v12)--(v22); 
    \draw[blue,thick,scale=0.55] (v00)--(v01)--(v02) (v01)--(v11)--(v21) (v20)--(v21)--(v22); 
    
        \path(16,4) node[draw,shape=circle,scale=0.165,fill] (v00) {};
    \path(17,4) node[draw,shape=circle,pink,scale=0.55] (v10) {};
    \path(18,4) node[draw,shape=circle,scale=0.165,fill] (v20){}; 
    \path(16,5) node[draw,shape=circle,scale=0.55] (v01) {}; 
    \path(17,5) node[draw,shape=circle,scale=0.165,fill] (v11) {}; 
    \path(18,5) node[draw,shape=circle,scale=0.55] (v21) {}; 
    \path(16,6) node[draw,shape=circle,scale=0.165,fill] (v02) {}; 
    \path(17,6) node[draw,shape=circle,pink,scale=0.55] (v12) {}; 
    \path(18,6) node[draw,shape=circle,scale=0.165,fill] (v22) {}; 
    \draw[dashed,pink,scale=0.55] (v00)--(v10)--(v20) (v10)--(v11)--(v12) (v02)--(v12)--(v22); 
    \draw[blue,thick,scale=0.55] (v00)--(v01)--(v02) (v01)--(v11)--(v21) (v20)--(v21)--(v22); 
    
        \path(18,0) node[draw,shape=circle,scale=0.165,fill] (v00) {};
    \path(19,0) node[draw,shape=circle,pink,scale=0.55] (v10) {};
    \path(20,0) node[draw,shape=circle,scale=0.165,fill] (v20){}; 
    \path(18,1) node[draw,shape=circle,scale=0.55] (v01) {}; 
    \path(19,1) node[draw,shape=circle,scale=0.165,fill] (v11) {}; 
    \path(20,1) node[draw,shape=circle,scale=0.55] (v21) {}; 
    \path(18,2) node[draw,shape=circle,scale=0.165,fill] (v02) {}; 
    \path(19,2) node[draw,shape=circle,pink,scale=0.55] (v12) {}; 
    \path(20,2) node[draw,shape=circle,scale=0.165,fill] (v22) {}; 
    \draw[dashed,pink,scale=0.55] (v00)--(v10)--(v20) (v10)--(v11)--(v12) (v02)--(v12)--(v22); 
    \draw[blue,thick,scale=0.55] (v00)--(v01)--(v02) (v01)--(v11)--(v21) (v20)--(v21)--(v22); 
    
        \path(18,2) node[draw,shape=circle,scale=0.165,fill] (v00) {};
    \path(19,2) node[draw,shape=circle,pink,scale=0.55] (v10) {};
    \path(20,2) node[draw,shape=circle,scale=0.165,fill] (v20){}; 
    \path(18,3) node[draw,shape=circle,scale=0.55] (v01) {}; 
    \path(19,3) node[draw,shape=circle,scale=0.165,fill] (v11) {}; 
    \path(20,3) node[draw,shape=circle,scale=0.55] (v21) {}; 
    \path(18,4) node[draw,shape=circle,scale=0.165,fill] (v02) {}; 
    \path(19,4) node[draw,shape=circle,pink,scale=0.55] (v12) {}; 
    \path(20,4) node[draw,shape=circle,scale=0.165,fill] (v22) {}; 
    \draw[dashed,pink,scale=0.55] (v00)--(v10)--(v20) (v10)--(v11)--(v12) (v02)--(v12)--(v22); 
    \draw[blue,thick,scale=0.55] (v00)--(v01)--(v02) (v01)--(v11)--(v21) (v20)--(v21)--(v22); 
    
        \path(18,4) node[draw,shape=circle,scale=0.165,fill] (v00) {};
    \path(19,4) node[draw,shape=circle,pink,scale=0.55] (v10) {};
    \path(20,4) node[draw,shape=circle,scale=0.165,fill] (v20){}; 
    \path(18,5) node[draw,shape=circle,scale=0.55] (v01) {}; 
    \path(19,5) node[draw,shape=circle,scale=0.165,fill] (v11) {}; 
    \path(20,5) node[draw,shape=circle,scale=0.55] (v21) {}; 
    \path(18,6) node[draw,shape=circle,scale=0.165,fill] (v02) {}; 
    \path(19,6) node[draw,shape=circle,pink,scale=0.55] (v12) {}; 
    \path(20,6) node[draw,shape=circle,scale=0.165,fill] (v22) {}; 
    \draw[dashed,pink,scale=0.55] (v00)--(v10)--(v20) (v10)--(v11)--(v12) (v02)--(v12)--(v22); 
    \draw[blue,thick,scale=0.55] (v00)--(v01)--(v02) (v01)--(v11)--(v21) (v20)--(v21)--(v22); 
    
        \path(20,0) node[draw,shape=circle,scale=0.165,fill] (v00) {};
    \path(21,0) node[draw,shape=circle,pink,scale=0.55] (v10) {};
    \path(22,0) node[draw,shape=circle,scale=0.165,fill] (v20){}; 
    \path(20,1) node[draw,shape=circle,scale=0.55] (v01) {}; 
    \path(21,1) node[draw,shape=circle,scale=0.165,fill] (v11) {}; 
    \path(22,1) node[draw,shape=circle,scale=0.55] (v21) {}; 
    \path(20,2) node[draw,shape=circle,scale=0.165,fill] (v02) {}; 
    \path(21,2) node[draw,shape=circle,pink,scale=0.55] (v12) {}; 
    \path(22,2) node[draw,shape=circle,scale=0.165,fill] (v22) {}; 
    \draw[dashed,pink,scale=0.55] (v00)--(v10)--(v20) (v10)--(v11)--(v12) (v02)--(v12)--(v22); 
    \draw[blue,thick,scale=0.55] (v00)--(v01)--(v02) (v01)--(v11)--(v21) (v20)--(v21)--(v22); 
    
        \path(20,2) node[draw,shape=circle,scale=0.165,fill] (v00) {};
    \path(21,2) node[draw,shape=circle,pink,scale=0.55] (v10) {};
    \path(22,2) node[draw,shape=circle,scale=0.165,fill] (v20){}; 
    \path(20,3) node[draw,shape=circle,scale=0.55] (v01) {}; 
    \path(21,3) node[draw,shape=circle,scale=0.165,fill] (v11) {}; 
    \path(22,3) node[draw,shape=circle,scale=0.55] (v21) {}; 
    \path(20,4) node[draw,shape=circle,scale=0.165,fill] (v02) {}; 
    \path(21,4) node[draw,shape=circle,pink,scale=0.55] (v12) {}; 
    \path(22,4) node[draw,shape=circle,scale=0.165,fill] (v22) {}; 
    \draw[dashed,pink,scale=0.55] (v00)--(v10)--(v20) (v10)--(v11)--(v12) (v02)--(v12)--(v22); 
    \draw[blue,thick,scale=0.55] (v00)--(v01)--(v02) (v01)--(v11)--(v21) (v20)--(v21)--(v22); 
    
        \path(20,4) node[draw,shape=circle,scale=0.165,fill] (v00) {};
    \path(21,4) node[draw,shape=circle,pink,scale=0.55] (v10) {};
    \path(22,4) node[draw,shape=circle,scale=0.165,fill] (v20){}; 
    \path(20,5) node[draw,shape=circle,scale=0.55] (v01) {}; 
    \path(21,5) node[draw,shape=circle,scale=0.165,fill] (v11) {}; 
    \path(22,5) node[draw,shape=circle,scale=0.55] (v21) {}; 
    \path(20,6) node[draw,shape=circle,scale=0.165,fill] (v02) {}; 
    \path(21,6) node[draw,shape=circle,pink,scale=0.55] (v12) {}; 
    \path(22,6) node[draw,shape=circle,scale=0.165,fill] (v22) {}; 
    \draw[dashed,pink,scale=0.55] (v00)--(v10)--(v20) (v10)--(v11)--(v12) (v02)--(v12)--(v22); 
    \draw[blue,thick,scale=0.55] (v00)--(v01)--(v02) (v01)--(v11)--(v21) (v20)--(v21)--(v22); 
    
        

\draw (7,1)node {$\boxtimes$};
\draw (15,1)node {$\boxtimes$};





        
\ \draw (-0.4,6)node {$\alpha_0$};
\ \draw (-0.4,4)node {$\alpha_1$};
\ \draw (-0.4,2)node {$\alpha_2$};
\ \draw (-0.4,0)node {$\alpha_3$};
\ \draw (7.6,6)node {$\alpha_0$};
\ \draw (7.6,4)node {$\alpha_1$};
\ \draw (7.6,2)node {$\alpha_2$};
\ \draw (7.6,0)node {$\alpha_3$};
\ \draw (15.6,6)node {$\alpha_0$};
\ \draw (15.6,4)node {$\alpha_1$};
\ \draw (15.6,2)node {$\alpha_2$};
\ \draw (15.6,0)node {$\alpha_3$};
\ \draw (0,6.4)node {$X$};
\ \draw (2,6.4)node {$X$};
\ \draw (4,6.4)node {$X$};
\ \draw (6,6.4)node {$X$};
\ \draw (8,6.4)node {$X$};
\ \draw (10,6.4)node {$X$};
\ \draw (12,6.4)node {$X$};
\ \draw (14,6.4)node {$X$};
\ \draw (16,6.4)node {$X$};
\ \draw (18,6.4)node {$X$};
\ \draw (20,6.4)node {$X$};
\ \draw (22,6.4)node {$X$};
\ \end{tikzpicture}

==> fig7.tex <==
\begin{tikzpicture}[scale=1] 
 \path(0,0) node[draw,shape=circle,scale=0.3,fill] (v00) {};
    \path(1,0) node[draw,shape=circle,pink,scale=1] (v10) {};
    \path(2,0) node[draw,shape=circle,scale=0.3,fill] (v20){}; 
    \path(0,1) node[draw,shape=circle,scale=1] (v01) {}; 
    \path(1,1) node[draw,shape=circle,scale=0.3,fill] (v11) {}; 
    \path(2,1) node[draw,shape=circle,scale=1] (v21) {}; 
    \path(0,2) node[draw,shape=circle,scale=0.3,fill] (v02) {}; 
    \path(1,2) node[draw,shape=circle,pink,scale=1] (v12) {}; 
    \path(2,2) node[draw,shape=circle,scale=0.3,fill] (v22) {}; 
    \draw[dashed,pink,scale=1] (v00)--(v10)--(v20) (v10)--(v11)--(v12) (v02)--(v12)--(v22); 
    \draw[blue,thick,scale=1] (v00)--(v01)--(v02) (v01)--(v11)--(v21) (v20)--(v21)--(v22); 
    
        \path(0,2) node[draw,shape=circle,scale=0.3,fill] (v00) {};
    \path(1,2) node[draw,shape=circle,pink,scale=1] (v10) {};
    \path(2,2) node[draw,shape=circle,scale=0.3,fill] (v20){}; 
    \path(0,3) node[draw,shape=circle,scale=1] (v01) {}; 
    \path(1,3) node[draw,shape=circle,scale=0.3,fill] (v11) {}; 
    \path(2,3) node[draw,shape=circle,scale=1] (v21) {}; 
    \path(0,4) node[draw,shape=circle,scale=0.3,fill] (v02) {}; 
    \path(1,4) node[draw,shape=circle,pink,scale=1] (v12) {}; 
    \path(2,4) node[draw,shape=circle,scale=0.3,fill] (v22) {}; 
    \draw[dashed,pink,scale=1] (v00)--(v10)--(v20) (v10)--(v11)--(v12) (v02)--(v12)--(v22); 
    \draw[blue,thick,scale=1] (v00)--(v01)--(v02) (v01)--(v11)--(v21) (v20)--(v21)--(v22); 
    
        \path(0,4) node[draw,shape=circle,scale=0.3,fill] (v00) {};
    \path(1,4) node[draw,shape=circle,pink,scale=1] (v10) {};
    \path(2,4) node[draw,shape=circle,scale=0.3,fill] (v20){}; 
    \path(0,5) node[draw,shape=circle,scale=1] (v01) {}; 
    \path(1,5) node[draw,shape=circle,scale=0.3,fill] (v11) {}; 
    \path(2,5) node[draw,shape=circle,scale=1] (v21) {}; 
    \path(0,6) node[draw,shape=circle,scale=0.3,fill] (v02) {}; 
    \path(1,6) node[draw,shape=circle,pink,scale=1] (v12) {}; 
    \path(2,6) node[draw,shape=circle,scale=0.3,fill] (v22) {}; 
    \draw[dashed,pink,scale=1] (v00)--(v10)--(v20) (v10)--(v11)--(v12) (v02)--(v12)--(v22); 
    \draw[blue,thick,scale=1] (v00)--(v01)--(v02) (v01)--(v11)--(v21) (v20)--(v21)--(v22); 
    
        

\draw (0,-.3)node {$X$};
\draw (2,-.3)node {$X$};

        \end{tikzpicture}
